Input-to-state stability of second-order port-Hamiltonian systems under nonlinear dynamic boundary feedback

The input-to-state stability of a class of infinite-dimensional second-order port-Hamiltonian systems on a one-dimensional spatial domain is analyzed under nonlinear dynamic boundary feedback and boundary disturbances. Using energy methods in the port-Hamiltonian framework, we obtain sufficient conditions that guarantee uniform input-to-state stability of the closed-loop system.

==> closed-loop_system.tex <==
\begin{tikzpicture}[scale=1.4]
    \node[draw,minimum width=1.8cm, minimum height=1.3cm] (A) {\shortstack{Port-Hamiltonian \\\\ system}};
    \node[draw,minimum width=1.8cm, minimum height=1.3cm, below=0.5cm of A] (B) {Controller};
    
        % Arrows entering from left to A
    \draw[->,>=latex] ([xshift=-0.8cm,yshift=0.08cm]A.west) -- ([yshift=0.08cm]A.west);
    \draw ([xshift=-0.5cm,yshift=0.08cm]A.west) node[above]{$u$};
    \fill ([xshift=-0.8cm,yshift=0.08cm]A.west) circle (0.7pt);
    
    \draw[->,>=latex] ([xshift=-1.3cm,yshift=0.08cm]A.west) -- ([xshift=-0.8cm,yshift=0.08cm]A.west);
    \draw ([xshift=-1.1cm,yshift=0.1cm]A.west) node[above]{$d$};
    
    \draw ([xshift=-0.78cm,yshift=-0.04cm]A.west) node[left] {$-$};
    
       %output y_1
    \draw[->,>=latex] ([yshift=0.08cm]A.east) --([xshift=0.91cm,yshift=0.08cm]A.east);
    \draw ([xshift=0.5cm,yshift=0.09cm]A.east) node[above] {$y$};
    \draw[<-,>=latex] ([xshift=-0.8cm,yshift=0.08cm]A.west) |-([yshift=0cm]B.west);
    \draw ([xshift=-0.5cm,yshift=0.03cm]B.west) node[above] {$y_{c}$};
    
        %draw u_1 and connection form other side
    \draw[->,>=latex] ([xshift=0.9cm,yshift=0.08cm]A.east) |-([xshift=0cm,yshift=0cm]B.east);
    
    \draw ([xshift=0.5cm,yshift=0.03cm]B.east) node[above] {$u_{c}$};
    
    \fill ([xshift=1.22cm,yshift=0.003cm]B.east) circle (0.7pt);
    
    \draw[<-,>=latex] ([xshift=1.22cm,yshift=0cm]B.east) -- ([xshift=1.72cm,yshift=0cm]B.east);

    \draw ([xshift=1.5cm,yshift=0.03cm]B.east) node[above]{$d_{c}$};
\end{tikzpicture}


